Example-Based Sampling with Diffusion Models

Much effort has been put into developing samplers with specific properties, such as producing blue noise, low-discrepancy, lattice or Poisson disk samples. These samplers can be slow if they rely on optimization processes, may rely on a wide range of numerical methods, are not always differentiable. The success of recent diffusion models for image generation suggests that these models could be appropriate for learning how to generate point sets from examples. However, their convolutional nature makes these methods impractical for dealing with scattered data such as point sets. We propose a generic way to produce 2-d point sets imitating existing samplers from observed point sets using a diffusion model. We address the problem of convolutional layers by leveraging neighborhood information from an optimal transport matching to a uniform grid, that allows us to benefit from fast convolutions on grids, and to support the example-based learning of non-uniform sampling patterns. We demonstrate how the differentiability of our approach can be used to optimize point sets to enforce properties.

==> res/spectrums/DeepPointCorrelation/radialGBN.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[teal, thick, name path=A] table {
    0.06250000000000000   0.00407119012337028
    0.12500000000000000   0.00442799595227187
    0.18750000000000000   0.00622621028618871
    0.25000000000000000   0.00731886643898973
    0.31250000000000000   0.00932195637816877
    0.37500000000000000   0.01146558081035113
    0.43750000000000000   0.01422008973931820
    0.50000000000000000   0.01606555800088429
    0.56250000000000000   0.01794202438994254
    0.62500000000000000   0.01944389543336893
    0.68750000000000000   0.03687371736120282
    0.75000000000000000   0.30638825638315759
    0.81250000000000000   0.82063900617187779
    0.87500000000000000   1.22619104804536994
    0.93750000000000000   1.68848024433640598
    1.00000000000000000   2.07951289897687586
    1.06250000000000000   2.12435506681738939
    1.12500000000000000   1.83504082113089262
    1.18750000000000000   1.43471498987269186
    1.25000000000000000   1.09212655435062977
    1.31250000000000000   0.85247193810563771
    1.37500000000000000   0.72451249982855181
    1.43750000000000000   0.65469455757322081
    1.50000000000000000   0.62969064265469676
    1.56250000000000000   0.63374833506509376
    1.62500000000000000   0.63429477676426282
    1.68750000000000000   0.67781733031494562
    1.75000000000000000   0.74518815648922887
    1.81250000000000000   0.86053198397875375
    1.87500000000000000   0.99864545589445408
    1.93750000000000000   1.11728665794172644
    2.00000000000000000   1.20662404515415855
    2.06250000000000000   1.26255071698386456
    2.12500000000000000   1.31867831736971031
    2.18750000000000000   1.31872772525009396
    2.25000000000000000   1.25844620987676636
    2.31250000000000000   1.12641477234747356
    2.37500000000000000   1.00180785534396666
    2.43750000000000000   0.91275623718869070
    2.50000000000000000   0.85685696858437665
    2.56250000000000000   0.82612093576542467
    2.62500000000000000   0.83040268212058654
    2.68750000000000000   0.84507168637336227
    2.75000000000000000   0.86900534672485463
    2.81250000000000000   0.89575261784703952
    2.87500000000000000   0.93775749962857080
    2.93750000000000000   0.98532361307714322
    3.00000000000000000   1.03389558306228357
    3.06250000000000000   1.04685512016944737
    3.12500000000000000   1.01963385244055105
    3.18750000000000000   1.05128080884795105
    3.25000000000000000   1.19927808832982641
    3.31250000000000000   1.19156157746829283
    3.37500000000000000   1.13570750744760041
    3.43750000000000000   1.06161760307582198
    3.50000000000000000   0.99337596171473663
    3.56250000000000000   0.94352565749129358
    3.62500000000000000   0.91130798595051810
    3.68750000000000000   0.89670733034840511
    3.75000000000000000   0.89401582772866606
    3.81250000000000000   0.89945182070181517
    3.87500000000000000   0.91536032818410595
    3.93750000000000000   0.94402235417419544
    4.00000000000000000   0.97679321159385568
    4.06250000000000000   1.01465943921301816
    4.12500000000000000   1.04836682517722113
    4.18750000000000000   1.07863686316519769
    4.25000000000000000   1.09677989647875473
    4.31250000000000000   1.09412624498595190
    4.37500000000000000   1.07704550774929197
    4.43750000000000000   1.04098676850384142
    4.50000000000000000   0.99471069365925247
    4.56250000000000000   0.94562905297097777
    4.62500000000000000   0.92688827274477703
    4.68750000000000000   0.97400584913247679
    4.75000000000000000   0.97374738851675913
    4.81250000000000000   0.96978598729321619
    4.87500000000000000   0.97038437574915104
    4.93750000000000000   0.97910057768774528
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[teal!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/DeepPointCorrelation/radialLDBN.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[teal, thick, name path=A] table {
    0.06250000000000000   0.00663235295522584
    0.12500000000000000   0.00880311286327612
    0.18750000000000000   0.01261274950790637
    0.25000000000000000   0.01589651872914696
    0.31250000000000000   0.02025209211297143
    0.37500000000000000   0.02441696626193747
    0.43750000000000000   0.02962065972940702
    0.50000000000000000   0.04571549710932868
    0.56250000000000000   0.06013155662005763
    0.62500000000000000   0.08645927997233299
    0.68750000000000000   0.12429416702660415
    0.75000000000000000   0.20816143897213571
    0.81250000000000000   0.44295956661435670
    0.87500000000000000   0.84352344469444107
    0.93750000000000000   1.82072422504323916
    1.00000000000000000   2.51713061477287825
    1.06250000000000000   2.64049444155452528
    1.12500000000000000   1.98816508226249722
    1.18750000000000000   1.28712408281969193
    1.25000000000000000   0.92044645711595163
    1.31250000000000000   0.65442556139413477
    1.37500000000000000   0.55825427017756801
    1.43750000000000000   0.51676027114225775
    1.50000000000000000   0.52013745771240971
    1.56250000000000000   0.55051373525599290
    1.62500000000000000   0.61958056598942313
    1.68750000000000000   0.76219636652580802
    1.75000000000000000   0.90019775222655329
    1.81250000000000000   1.01802122793410299
    1.87500000000000000   1.14806538692946436
    1.93750000000000000   1.30017642221459107
    2.00000000000000000   1.34225636436410678
    2.06250000000000000   1.36625679129189659
    2.12500000000000000   1.26003934529351813
    2.18750000000000000   1.15517369706603956
    2.25000000000000000   1.00850977870556635
    2.31250000000000000   0.91377849702058256
    2.37500000000000000   0.85362067308806377
    2.43750000000000000   0.82683796749537142
    2.50000000000000000   0.83144394207593986
    2.56250000000000000   0.86175535763314570
    2.62500000000000000   0.92272200542773342
    2.68750000000000000   0.95305334665361452
    2.75000000000000000   1.02326411907680193
    2.81250000000000000   0.99638050229938768
    2.87500000000000000   1.05491916959199172
    2.93750000000000000   1.03465209378674117
    3.00000000000000000   1.03616658645983950
    3.06250000000000000   1.05873278104609425
    3.12500000000000000   1.06195109416039024
    3.18750000000000000   1.05802191126227663
    3.25000000000000000   1.02876841293671917
    3.31250000000000000   1.00268260577103585
    3.37500000000000000   0.97957708295000745
    3.43750000000000000   0.97342020606086688
    3.50000000000000000   0.96977487854351041
    3.56250000000000000   0.97566365218252005
    3.62500000000000000   0.97900138180248508
    3.68750000000000000   0.98332976571237074
    3.75000000000000000   0.98829987127388241
    3.81250000000000000   0.98890847271236237
    3.87500000000000000   0.99386737555896121
    3.93750000000000000   0.99672396497648885
    4.00000000000000000   1.00517200481085234
    4.06250000000000000   1.01073418794616754
    4.12500000000000000   1.01603288598772656
    4.18750000000000000   1.01639685598344820
    4.25000000000000000   1.01844627319911818
    4.31250000000000000   1.01320113331249151
    4.37500000000000000   1.00527563820457533
    4.43750000000000000   1.00070170626988442
    4.50000000000000000   0.99344503113741855
    4.56250000000000000   0.99263509074490497
    4.62500000000000000   0.98425761291119973
    4.68750000000000000   0.98210974933297446
    4.75000000000000000   0.98978601578687775
    4.81250000000000000   0.99275111650215830
    4.87500000000000000   1.00496443471027175
    4.93750000000000000   1.00303392113035739
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[teal!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/DeepPointCorrelation/radialOwenSpectre2d.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[teal, thick, name path=A] table {
    0.06250000000000000   0.00440827366743536
    0.12500000000000000   0.01431699113294803
    0.18750000000000000   0.04318320014593180
    0.25000000000000000   0.09408647038710849
    0.31250000000000000   0.15405059220392850
    0.37500000000000000   0.23679844091123611
    0.43750000000000000   0.33384978199440579
    0.50000000000000000   0.43758465987845901
    0.56250000000000000   0.52072892294556561
    0.62500000000000000   0.59346462047949089
    0.68750000000000000   0.65128901786720272
    0.75000000000000000   0.69686694062463506
    0.81250000000000000   0.74308552790443627
    0.87500000000000000   0.75138808695491799
    0.93750000000000000   0.76197705750624956
    1.00000000000000000   0.84221918396686346
    1.06250000000000000   0.82368930609059443
    1.12500000000000000   0.81066454052367731
    1.18750000000000000   0.78428494843200058
    1.25000000000000000   0.80482581161272604
    1.31250000000000000   0.82725207900973308
    1.37500000000000000   1.43699573897449451
    1.43750000000000000   2.61421890124475453
    1.50000000000000000   1.86418861511037859
    1.56250000000000000   1.41331146973504662
    1.62500000000000000   1.12053243259200208
    1.68750000000000000   0.94125454799238095
    1.75000000000000000   0.88471829361620991
    1.81250000000000000   0.79134669616379250
    1.87500000000000000   0.73645396546274322
    1.93750000000000000   0.70744386044543273
    2.00000000000000000   0.71726852063925195
    2.06250000000000000   0.73458922737491827
    2.12500000000000000   0.76079908501054372
    2.18750000000000000   0.80758316036482691
    2.25000000000000000   0.88684471519076036
    2.31250000000000000   0.94440959749863740
    2.37500000000000000   0.96771639664919751
    2.43750000000000000   0.92962256560907242
    2.50000000000000000   0.81685161959712227
    2.56250000000000000   0.98796498126860732
    2.62500000000000000   1.09162107413605258
    2.68750000000000000   1.18044938593594795
    2.75000000000000000   1.25577834834045476
    2.81250000000000000   1.33931912297245392
    2.87500000000000000   1.36348376228809465
    2.93750000000000000   1.27202508814988713
    3.00000000000000000   1.16597660633365430
    3.06250000000000000   1.05362811512051935
    3.12500000000000000   0.96249427765216444
    3.18750000000000000   0.88852299164500814
    3.25000000000000000   0.85132132522733384
    3.31250000000000000   0.82591265164829153
    3.37500000000000000   0.81265676968351175
    3.43750000000000000   0.81587405462940243
    3.50000000000000000   0.82750034498246616
    3.56250000000000000   0.85485351565752732
    3.62500000000000000   0.89457530786987438
    3.68750000000000000   0.93970923697320230
    3.75000000000000000   0.97723095098718848
    3.81250000000000000   1.00441288485099633
    3.87500000000000000   1.01588141134201693
    3.93750000000000000   1.02960053417351216
    4.00000000000000000   1.07488531534235787
    4.06250000000000000   1.12146416789078529
    4.12500000000000000   1.15649870373738572
    4.18750000000000000   1.17299686633316691
    4.25000000000000000   1.16921888141781127
    4.31250000000000000   1.13717643023192472
    4.37500000000000000   1.08772725819431182
    4.43750000000000000   1.03407135318225074
    4.50000000000000000   0.98136894259401108
    4.56250000000000000   0.93461854206409023
    4.62500000000000000   0.90313717259289106
    4.68750000000000000   0.88942119382727081
    4.75000000000000000   0.87673196260912589
    4.81250000000000000   0.87971728350518952
    4.87500000000000000   0.89463965831061310
    4.93750000000000000   0.91791137517050037
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[teal!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/DeepPointCorrelation/radialPoisson.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[teal, thick, name path=A] table {
    0.06250000000000000   0.08167468344393311
    0.12500000000000000   0.06744000089144962
    0.18750000000000000   0.07575329856969018
    0.25000000000000000   0.07468260025350272
    0.31250000000000000   0.08265650779506913
    0.37500000000000000   0.09134046786775583
    0.43750000000000000   0.10607994048629965
    0.50000000000000000   0.12438247935639879
    0.56250000000000000   0.15449945015157177
    0.62500000000000000   0.20387723743805949
    0.68750000000000000   0.28950468939038521
    0.75000000000000000   0.42295929116805303
    0.81250000000000000   0.63679506575375766
    0.87500000000000000   0.91272410103518276
    0.93750000000000000   1.19534308543110379
    1.00000000000000000   1.43277084163477975
    1.06250000000000000   1.61861643297656999
    1.12500000000000000   1.64567125891173704
    1.18750000000000000   1.60786400233547533
    1.25000000000000000   1.46493454301312420
    1.31250000000000000   1.28655713950228878
    1.37500000000000000   1.12547553699361802
    1.43750000000000000   0.97411430102455354
    1.50000000000000000   0.87448807440738641
    1.56250000000000000   0.78076160658518257
    1.62500000000000000   0.72363548490184926
    1.68750000000000000   0.69683492389152890
    1.75000000000000000   0.69094562401195114
    1.81250000000000000   0.70476668484826177
    1.87500000000000000   0.74560181380078361
    1.93750000000000000   0.82879365977034614
    2.00000000000000000   0.97766884257855136
    2.06250000000000000   1.07763365674759748
    2.12500000000000000   1.13848610211290402
    2.18750000000000000   1.15579919901746719
    2.25000000000000000   1.18460847896961230
    2.31250000000000000   1.18840705969517413
    2.37500000000000000   1.14613851490716057
    2.43750000000000000   1.14145669775583558
    2.50000000000000000   1.12218206234003248
    2.56250000000000000   1.08370547468163347
    2.62500000000000000   1.02594626441363612
    2.68750000000000000   0.96655800220765231
    2.75000000000000000   0.90480401447104930
    2.81250000000000000   0.86828640441749294
    2.87500000000000000   0.84854141585433218
    2.93750000000000000   0.85879042694098462
    3.00000000000000000   0.88644753601533233
    3.06250000000000000   0.92147082274654746
    3.12500000000000000   0.96532570802390982
    3.18750000000000000   1.00164283139622468
    3.25000000000000000   1.03845282000944628
    3.31250000000000000   1.06157078312844777
    3.37500000000000000   1.07247561671491920
    3.43750000000000000   1.07217479849501807
    3.50000000000000000   1.06648564887731245
    3.56250000000000000   1.05457619496521326
    3.62500000000000000   1.04166179088658040
    3.68750000000000000   1.02314048368102029
    3.75000000000000000   1.00329452239427197
    3.81250000000000000   0.98714556156295730
    3.87500000000000000   0.97356385907046694
    3.93750000000000000   0.96377170828668124
    4.00000000000000000   0.96201270481083767
    4.06250000000000000   0.96858953870661602
    4.12500000000000000   0.97660148816038661
    4.18750000000000000   0.98390608574035487
    4.25000000000000000   0.99598247353461000
    4.31250000000000000   1.00539265153190516
    4.37500000000000000   1.00921326025014135
    4.43750000000000000   1.00943855927386306
    4.50000000000000000   1.00916919266972260
    4.56250000000000000   1.00666169835100883
    4.62500000000000000   1.00333551008902999
    4.68750000000000000   1.00112674220635589
    4.75000000000000000   0.99495409903650678
    4.81250000000000000   0.99298370283492299
    4.87500000000000000   0.99142095631618155
    4.93750000000000000   0.99921422672389815
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[teal!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/DeepPointCorrelation/radialSOT.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[teal, thick, name path=A] table {
    0.06250000000000000   0.00417175191061464
    0.12500000000000000   0.00384668063938082
    0.18750000000000000   0.00591417082370585
    0.25000000000000000   0.00742547305133273
    0.31250000000000000   0.00846665764172786
    0.37500000000000000   0.01116660968007977
    0.43750000000000000   0.02133886683245059
    0.50000000000000000   0.04370015539687030
    0.56250000000000000   0.08994444246281616
    0.62500000000000000   0.23731701656584026
    0.68750000000000000   0.48922148171897806
    0.75000000000000000   0.84908763838221524
    0.81250000000000000   1.11645730058149395
    0.87500000000000000   1.29839300862203766
    0.93750000000000000   1.30783638856205031
    1.00000000000000000   1.19701729793762346
    1.06250000000000000   1.14552318634004036
    1.12500000000000000   1.16913643764062014
    1.18750000000000000   1.19948383104719758
    1.25000000000000000   1.19003670896624536
    1.31250000000000000   1.17469553366390400
    1.37500000000000000   1.12235237374720676
    1.43750000000000000   1.06837727665247617
    1.50000000000000000   1.00264011727045088
    1.56250000000000000   0.96151671400233407
    1.62500000000000000   0.91325277350248701
    1.68750000000000000   0.90380307110242941
    1.75000000000000000   0.87482004352244469
    1.81250000000000000   0.90774025742205100
    1.87500000000000000   0.88822230847501460
    1.93750000000000000   0.89895569515708296
    2.00000000000000000   0.97278135565504908
    2.06250000000000000   1.00118095770821247
    2.12500000000000000   1.00757152323569299
    2.18750000000000000   1.02936575371904371
    2.25000000000000000   1.06344751142959071
    2.31250000000000000   1.06088549126270837
    2.37500000000000000   1.02402857433224970
    2.43750000000000000   0.99504396454351995
    2.50000000000000000   0.99563251142920361
    2.56250000000000000   0.96992570424302293
    2.62500000000000000   0.99202156135927566
    2.68750000000000000   1.02238987106070356
    2.75000000000000000   1.05024144779784923
    2.81250000000000000   1.04163685063551048
    2.87500000000000000   1.03005715495785921
    2.93750000000000000   1.02354305704211224
    3.00000000000000000   0.99552846613361301
    3.06250000000000000   0.98009282487694338
    3.12500000000000000   0.96128857124193767
    3.18750000000000000   0.96312968538112975
    3.25000000000000000   0.94700900017061207
    3.31250000000000000   0.97676657248254761
    3.37500000000000000   0.98239326726007292
    3.43750000000000000   1.00562548363641580
    3.50000000000000000   1.02577362005106565
    3.56250000000000000   1.03000383879215551
    3.62500000000000000   1.02283101964321710
    3.68750000000000000   1.01245843253480916
    3.75000000000000000   1.00056141274762678
    3.81250000000000000   0.99782576115680910
    3.87500000000000000   0.99067401009711997
    3.93750000000000000   0.99264107123211853
    4.00000000000000000   0.99899456553401733
    4.06250000000000000   1.00384216006123661
    4.12500000000000000   1.00954208450749849
    4.18750000000000000   1.00861809968802207
    4.25000000000000000   1.00494710243848040
    4.31250000000000000   0.99220098675270907
    4.37500000000000000   0.98820626323555572
    4.43750000000000000   0.98695234532596754
    4.50000000000000000   0.98567142685257303
    4.56250000000000000   0.99110131944597923
    4.62500000000000000   0.99933503224656006
    4.68750000000000000   1.00389245153007467
    4.75000000000000000   1.01375180028186063
    4.81250000000000000   1.01402905472502769
    4.87500000000000000   1.01647951910060264
    4.93750000000000000   1.00693683968050318
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[teal!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/DeepPointCorrelation/radialr1-1d.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[blue, thick, name path=A] table {
    0.06250000000000000   0.19917158479240221
    0.12500000000000000   0.12817539033459660
    0.18750000000000000   0.22220359461189568
    0.25000000000000000   0.20614181219246938
    0.31250000000000000   0.19787969785003129
    0.37500000000000000   0.28575504779779559
    0.43750000000000000   2.86024900509719116
    0.50000000000000000   2.00951341028309205
    0.56250000000000000   0.53395831205115452
    0.62500000000000000   2.09103786299198635
    0.68750000000000000   0.39123671852159458
    0.75000000000000000   1.52885741472507108
    0.81250000000000000   0.56526033769360495
    0.87500000000000000   1.45529441578423513
    0.93750000000000000   1.49191269225969969
    1.00000000000000000   0.61609486305796979
    1.06250000000000000   2.33908503712888294
    1.12500000000000000   1.42561865912129115
    1.18750000000000000   0.59079835695241123
    1.25000000000000000   1.58610840372045558
    1.31250000000000000   0.76704511054282631
    1.37500000000000000   1.98167805352188031
    1.43750000000000000   0.51276909133898407
    1.50000000000000000   0.67649820154705043
    1.56250000000000000   1.58932397446069040
    1.62500000000000000   1.38206849004251486
    1.68750000000000000   0.99295015841731360
    1.75000000000000000   0.52720330449023978
    1.81250000000000000   1.59180912980360878
    1.87500000000000000   0.86989537555795515
    1.93750000000000000   1.57022153739559389
    2.00000000000000000   0.76861031076373654
    2.06250000000000000   0.83294021486352454
    2.12500000000000000   0.79252563020379085
    2.18750000000000000   1.00254429182246296
    2.25000000000000000   0.92194123922076587
    2.31250000000000000   0.86181863377287327
    2.37500000000000000   0.73157059255743839
    2.43750000000000000   0.91319794213309036
    2.50000000000000000   0.90174637056444773
    2.56250000000000000   0.86366017107324289
    2.62500000000000000   0.78809842395295582
    2.68750000000000000   0.98716827530125062
    2.75000000000000000   0.89295730040886812
    2.81250000000000000   0.82083885109291121
    2.87500000000000000   0.88448485185242753
    2.93750000000000000   0.89286003351882370
    3.00000000000000000   0.83852767281256113
    3.06250000000000000   0.84539701781569709
    3.12500000000000000   0.85306464440174423
    3.18750000000000000   0.87441102220333722
    3.25000000000000000   0.85682915541209470
    3.31250000000000000   0.85935289413434457
    3.37500000000000000   0.84014818154248272
    3.43750000000000000   0.86175829660031555
    3.50000000000000000   0.88101554033061447
    3.56250000000000000   0.87509598402909128
    3.62500000000000000   0.86929298430025692
    3.68750000000000000   0.87822698440132896
    3.75000000000000000   0.90814736520824235
    3.81250000000000000   0.90034366798755794
    3.87500000000000000   0.90648341889293449
    3.93750000000000000   0.88204548319725173
    4.00000000000000000   0.91789482531946232
    4.06250000000000000   0.92164445194840316
    4.12500000000000000   0.93256694331387791
    4.18750000000000000   0.92989833532768973
    4.25000000000000000   0.94276493027755648
    4.31250000000000000   0.95183048363356293
    4.37500000000000000   0.96336722448742085
    4.43750000000000000   0.97202676899068863
    4.50000000000000000   0.98021815021382541
    4.56250000000000000   0.98590754299626415
    4.62500000000000000   0.99343656276596570
    4.68750000000000000   0.99743600981083647
    4.75000000000000000   1.00293312354585784
    4.81250000000000000   1.01172610711310385
    4.87500000000000000   1.02329957566684682
    4.93750000000000000   1.01130934964957220
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[blue!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/DeepPointCorrelation/radialr1-2d.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[teal, thick, name path=A] table {
    0.06250000000000000   1.71390302169094300
    0.12500000000000000   0.77346104906250668
    0.18750000000000000   2.51855003425564750
    0.25000000000000000   1.21221158766404113
    0.31250000000000000   0.45476413996192150
    0.37500000000000000   0.56379797332422210
    0.43750000000000000   0.39003777892884572
    0.50000000000000000   0.30632989098722657
    0.56250000000000000   0.28420633341270113
    0.62500000000000000   0.25119290627434798
    0.68750000000000000   0.22590186301603801
    0.75000000000000000   0.20003960376273344
    0.81250000000000000   0.17485085143024831
    0.87500000000000000   0.15053531187365793
    0.93750000000000000   0.12586580973186029
    1.00000000000000000   0.15996319238272064
    1.06250000000000000   0.24863280949250402
    1.12500000000000000   0.34547980631577940
    1.18750000000000000   0.57164071627638913
    1.25000000000000000   0.98637922686525037
    1.31250000000000000   1.94713495960598371
    1.37500000000000000   4.21396497411176085
    1.43750000000000000   2.96317182501014864
    1.50000000000000000   1.80574229031153721
    1.56250000000000000   1.36265363622512625
    1.62500000000000000   1.09195110951197005
    1.68750000000000000   0.85002934544460973
    1.75000000000000000   0.71532598696928240
    1.81250000000000000   0.62146689683290568
    1.87500000000000000   0.53961066491219345
    1.93750000000000000   0.48277271957767237
    2.00000000000000000   0.44128605296268975
    2.06250000000000000   0.41556177721159676
    2.12500000000000000   0.41554040793262903
    2.18750000000000000   0.45584078584574023
    2.25000000000000000   0.56536627261442707
    2.31250000000000000   0.75782904982782195
    2.37500000000000000   1.00466809367095711
    2.43750000000000000   1.21565155493033683
    2.50000000000000000   1.31705223990884157
    2.56250000000000000   1.32842983367199707
    2.62500000000000000   1.32731927092728674
    2.68750000000000000   1.39161821300338562
    2.75000000000000000   1.54653839403058924
    2.81250000000000000   1.55728864132160094
    2.87500000000000000   1.36527409390875887
    2.93750000000000000   1.19024124162052813
    3.00000000000000000   1.04890459125404734
    3.06250000000000000   0.92870875734244707
    3.12500000000000000   0.82749354306065559
    3.18750000000000000   0.75170989883714145
    3.25000000000000000   0.68951212818179575
    3.31250000000000000   0.64238680192275444
    3.37500000000000000   0.61970269615249851
    3.43750000000000000   0.62251273753351655
    3.50000000000000000   0.66619277680609201
    3.56250000000000000   0.76043070437660676
    3.62500000000000000   0.90714850579526574
    3.68750000000000000   1.08076103000851220
    3.75000000000000000   1.23164846975393338
    3.81250000000000000   1.30662463118364780
    3.87500000000000000   1.30531424037315813
    3.93750000000000000   1.24740018866170632
    4.00000000000000000   1.18019640585536489
    4.06250000000000000   1.12028623354689105
    4.12500000000000000   1.09997292297802352
    4.18750000000000000   1.09896827324209578
    4.25000000000000000   1.07628242705757393
    4.31250000000000000   1.03346468396762980
    4.37500000000000000   0.98501667136179205
    4.43750000000000000   0.93597784158227315
    4.50000000000000000   0.88697952924381973
    4.56250000000000000   0.84760392291796016
    4.62500000000000000   0.82113905447387492
    4.68750000000000000   0.80969615468438694
    4.75000000000000000   0.82164516161300105
    4.81250000000000000   0.85204698066132745
    4.87500000000000000   0.90354741904759628
    4.93750000000000000   0.97102736752374963
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[teal!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/Final/nn_rampingit.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[blue, thick, name path=A] table {
    0.06250000000000000   0.00110304599413729
    0.12500000000000000   0.00152690452227375
    0.18750000000000000   0.00277225982037788
    0.25000000000000000   0.00548570930768879
    0.31250000000000000   0.01240621128421599
    0.37500000000000000   0.02354372026920416
    0.43750000000000000   0.04501786934718297
    0.50000000000000000   0.08763288425857144
    0.56250000000000000   0.16156450480347892
    0.62500000000000000   0.29324108009886757
    0.68750000000000000   0.45722261402248510
    0.75000000000000000   0.74719618695423073
    0.81250000000000000   0.97420523593123332
    0.87500000000000000   1.17189487858801833
    0.93750000000000000   1.31235457683091150
    1.00000000000000000   1.34232747756295034
    1.06250000000000000   1.33376019483755548
    1.12500000000000000   1.28400213787824180
    1.18750000000000000   1.19571904832173392
    1.25000000000000000   1.11846296771631670
    1.31250000000000000   1.05322872076159579
    1.37500000000000000   1.00665683137399675
    1.43750000000000000   0.97219643222563712
    1.50000000000000000   0.92234853190285104
    1.56250000000000000   0.92419654860533451
    1.62500000000000000   0.92650570793181941
    1.68750000000000000   0.94482094278050910
    1.75000000000000000   0.94350186756652810
    1.81250000000000000   0.94385324579413765
    1.87500000000000000   0.96117505902114353
    1.93750000000000000   0.97871580177240047
    2.00000000000000000   0.98618929149020174
    2.06250000000000000   1.01051500185197152
    2.12500000000000000   1.01139355498391881
    2.18750000000000000   1.00480845762722892
    2.25000000000000000   1.00632297843522434
    2.31250000000000000   1.01317578288134591
    2.37500000000000000   1.02558976327132467
    2.43750000000000000   1.02485707589438579
    2.50000000000000000   1.01753617822954978
    2.56250000000000000   1.01430192258075991
    2.62500000000000000   1.01945892753362322
    2.68750000000000000   1.00369209117610669
    2.75000000000000000   1.00175491612346712
    2.81250000000000000   0.99077525668818800
    2.87500000000000000   0.99525172143951901
    2.93750000000000000   1.00260627413339298
    3.00000000000000000   0.98956956808277852
    3.06250000000000000   0.99035197190150692
    3.12500000000000000   1.00283216922061458
    3.18750000000000000   0.98719299248616421
    3.25000000000000000   0.99409189563081868
    3.31250000000000000   0.98861628897736764
    3.37500000000000000   0.99291799574475070
    3.43750000000000000   0.99576872278071582
    3.50000000000000000   1.01301900042731186
    3.56250000000000000   0.99540903007546255
    3.62500000000000000   0.99953284269526954
    3.68750000000000000   1.00602877688951331
    3.75000000000000000   1.00808934160233221
    3.81250000000000000   1.00214688451390121
    3.87500000000000000   1.00279050978733775
    3.93750000000000000   0.99989353781134649
    4.00000000000000000   1.00245775361400113
    4.06250000000000000   1.00071412453697950
    4.12500000000000000   0.99318763507132513
    4.18750000000000000   1.00538267539634507
    4.25000000000000000   1.00174394761136387
    4.31250000000000000   1.00123826016881790
    4.37500000000000000   0.99325651743682875
    4.43750000000000000   1.00233433456699239
    4.50000000000000000   0.99821311217928677
    4.56250000000000000   0.99794993308897773
    4.62500000000000000   0.99330733631271428
    4.68750000000000000   0.99353706128347585
    4.75000000000000000   1.00512565072873383
    4.81250000000000000   1.00319583106699484
    4.87500000000000000   1.00083354724690188
    4.93750000000000000   1.00522679046187835
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[blue!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/Final/radialGBN.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[blue, thick, name path=A] table {
    0.06250000000000000   0.00580700792812688
    0.12500000000000000   0.00742177596478517
    0.18750000000000000   0.00900610460639900
    0.25000000000000000   0.01133641487816517
    0.31250000000000000   0.01485462057995352
    0.37500000000000000   0.02212911240087953
    0.43750000000000000   0.03316005310815419
    0.50000000000000000   0.05332302457075218
    0.56250000000000000   0.09714300467243601
    0.62500000000000000   0.18303486271343775
    0.68750000000000000   0.34779546382919624
    0.75000000000000000   0.58908250156236408
    0.81250000000000000   0.90269480210431052
    0.87500000000000000   1.22425045396380838
    0.93750000000000000   1.49320787739407779
    1.00000000000000000   1.69304448976811361
    1.06250000000000000   1.57849535766408522
    1.12500000000000000   1.45057837300759407
    1.18750000000000000   1.26680390595405190
    1.25000000000000000   1.10389945857271687
    1.31250000000000000   0.97859187448252660
    1.37500000000000000   0.88799805117850950
    1.43750000000000000   0.83231533472343933
    1.50000000000000000   0.80955178940080830
    1.56250000000000000   0.81429459118915637
    1.62500000000000000   0.83573343647895748
    1.68750000000000000   0.87240285398535500
    1.75000000000000000   0.92223481677711550
    1.81250000000000000   0.96641529769622891
    1.87500000000000000   1.00007734491284261
    1.93750000000000000   1.03948382111606086
    2.00000000000000000   1.05440962187272569
    2.06250000000000000   1.06526059250725136
    2.12500000000000000   1.06966713559664139
    2.18750000000000000   1.05420808766017404
    2.25000000000000000   1.04092551593292693
    2.31250000000000000   1.03478384425828662
    2.37500000000000000   1.01616705445257827
    2.43750000000000000   0.99480137029672044
    2.50000000000000000   0.98906842479628732
    2.56250000000000000   0.97631702093988171
    2.62500000000000000   0.97376847565067637
    2.68750000000000000   0.97903297993030491
    2.75000000000000000   0.98870244952491237
    2.81250000000000000   0.98426503569323165
    2.87500000000000000   0.99466846138354215
    2.93750000000000000   0.99367925760083764
    3.00000000000000000   0.99323548693001973
    3.06250000000000000   1.01018448305704811
    3.12500000000000000   1.00766960438355913
    3.18750000000000000   0.99796217633667295
    3.25000000000000000   1.00874640077971289
    3.31250000000000000   1.00429927341292413
    3.37500000000000000   1.00806169662638934
    3.43750000000000000   1.00331849282609387
    3.50000000000000000   1.00299589734160954
    3.56250000000000000   0.99709783101382665
    3.62500000000000000   0.99550423090038975
    3.68750000000000000   0.99365335875802441
    3.75000000000000000   1.00271806394687757
    3.81250000000000000   1.00134395156924727
    3.87500000000000000   1.00174332351585416
    3.93750000000000000   1.00122473550680002
    4.00000000000000000   0.99576880441019477
    4.06250000000000000   1.00312146442922900
    4.12500000000000000   0.99823151120698062
    4.18750000000000000   0.99910384554203036
    4.25000000000000000   0.99746351175041459
    4.31250000000000000   1.00189120859197756
    4.37500000000000000   0.99763918643372773
    4.43750000000000000   1.00039916724742994
    4.50000000000000000   1.00210088366772543
    4.56250000000000000   1.00246573071781908
    4.62500000000000000   0.99646781870070456
    4.68750000000000000   1.00339221061192441
    4.75000000000000000   1.00195909503479630
    4.81250000000000000   0.99898572859929968
    4.87500000000000000   1.00030334122515985
    4.93750000000000000   0.99685956753175997
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[blue!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/Final/radialLDBN.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[blue, thick, name path=A] table {
    0.06250000000000000   0.00379592156476718
    0.12500000000000000   0.00748555610200188
    0.18750000000000000   0.01077456257431368
    0.25000000000000000   0.01423871949239433
    0.31250000000000000   0.02011603267902613
    0.37500000000000000   0.02601155437716699
    0.43750000000000000   0.03293883450016970
    0.50000000000000000   0.04672229420643552
    0.56250000000000000   0.06540907802213618
    0.62500000000000000   0.09339757688775026
    0.68750000000000000   0.13970251370083980
    0.75000000000000000   0.23316718933172673
    0.81250000000000000   0.46409419208888425
    0.87500000000000000   0.95751887614061004
    0.93750000000000000   1.77918752863994367
    1.00000000000000000   2.61690331842634416
    1.06250000000000000   2.54416899974614319
    1.12500000000000000   1.87193776674929602
    1.18750000000000000   1.25480454066649849
    1.25000000000000000   0.86070141133896061
    1.31250000000000000   0.67169944559484951
    1.37500000000000000   0.57646988282110923
    1.43750000000000000   0.52203332442936434
    1.50000000000000000   0.53167098780564415
    1.56250000000000000   0.57987961775379959
    1.62500000000000000   0.65571791644281474
    1.68750000000000000   0.78611085691630445
    1.75000000000000000   0.90468369574506202
    1.81250000000000000   1.04312952147531601
    1.87500000000000000   1.16487245046970633
    1.93750000000000000   1.24830260499386458
    2.00000000000000000   1.33317057501988123
    2.06250000000000000   1.30381754496734970
    2.12500000000000000   1.24464884948492305
    2.18750000000000000   1.14629693235104924
    2.25000000000000000   1.04129514631674658
    2.31250000000000000   0.93714494335337450
    2.37500000000000000   0.88637204614933895
    2.43750000000000000   0.83280325632207097
    2.50000000000000000   0.84399096916651273
    2.56250000000000000   0.85160872195141901
    2.62500000000000000   0.88286172918953032
    2.68750000000000000   0.92479938630152092
    2.75000000000000000   0.97794068404651247
    2.81250000000000000   1.01037521595321733
    2.87500000000000000   1.05017702224459253
    2.93750000000000000   1.06392599597765725
    3.00000000000000000   1.08430731872823327
    3.06250000000000000   1.09097606443275885
    3.12500000000000000   1.07532466472056520
    3.18750000000000000   1.05129784091727174
    3.25000000000000000   1.01017465381711724
    3.31250000000000000   0.98835436361159534
    3.37500000000000000   0.97341925912704474
    3.43750000000000000   0.96355382154005287
    3.50000000000000000   0.95916643500367538
    3.56250000000000000   0.96325147420039969
    3.62500000000000000   0.96179016937514072
    3.68750000000000000   0.97736806006693422
    3.75000000000000000   0.98813474879982865
    3.81250000000000000   0.99928420301850918
    3.87500000000000000   1.01085522592655130
    3.93750000000000000   1.00785278361863684
    4.00000000000000000   1.02518710298080928
    4.06250000000000000   1.02300823069946345
    4.12500000000000000   1.01578686397811846
    4.18750000000000000   1.00665835160489991
    4.25000000000000000   1.00665255488118310
    4.31250000000000000   1.00218016998922366
    4.37500000000000000   0.99469603179328259
    4.43750000000000000   0.99972400115132243
    4.50000000000000000   0.98507032296728869
    4.56250000000000000   0.99033935740724255
    4.62500000000000000   1.00172353696853000
    4.68750000000000000   0.99010435508808270
    4.75000000000000000   0.99447859648565040
    4.81250000000000000   1.00636189972473900
    4.87500000000000000   0.99899480211347136
    4.93750000000000000   0.99879825644185449
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[blue!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/Final/radialOwen.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[blue, thick, name path=A] table {
    0.06250000000000000   0.00337148861143083
    0.12500000000000000   0.01858217097428586
    0.18750000000000000   0.05174712114039245
    0.25000000000000000   0.11286541314757630
    0.31250000000000000   0.19614504050725667
    0.37500000000000000   0.30057554922600543
    0.43750000000000000   0.42016086203908387
    0.50000000000000000   0.54154927830436062
    0.56250000000000000   0.65302753311713302
    0.62500000000000000   0.75725237027901460
    0.68750000000000000   0.84084408680366529
    0.75000000000000000   0.92015214616055707
    0.81250000000000000   0.93682685756190853
    0.87500000000000000   0.95501928580106310
    0.93750000000000000   0.97467183234080579
    1.00000000000000000   1.19356693115213486
    1.06250000000000000   0.98982063940640908
    1.12500000000000000   1.00759409804464761
    1.18750000000000000   1.00237373279367370
    1.25000000000000000   1.00829922844364273
    1.31250000000000000   0.99944766421643516
    1.37500000000000000   0.99676922071594964
    1.43750000000000000   0.99176686223260679
    1.50000000000000000   0.99705007862524375
    1.56250000000000000   0.99230351191693300
    1.62500000000000000   1.00032489054327756
    1.68750000000000000   1.00341694155926731
    1.75000000000000000   0.99951550007992862
    1.81250000000000000   0.99990942537591188
    1.87500000000000000   0.99726951951248610
    1.93750000000000000   0.99516688717159196
    2.00000000000000000   1.00769788420333106
    2.06250000000000000   0.99994757002775725
    2.12500000000000000   1.00028093234195614
    2.18750000000000000   1.00302327161977045
    2.25000000000000000   1.00719655374898998
    2.31250000000000000   0.99295162493870903
    2.37500000000000000   1.00272277284279165
    2.43750000000000000   1.00890330137647699
    2.50000000000000000   1.00045871527612018
    2.56250000000000000   1.00307699874102374
    2.62500000000000000   1.00461019527995332
    2.68750000000000000   0.99541049976817764
    2.75000000000000000   0.99325312101755736
    2.81250000000000000   1.00407510783144516
    2.87500000000000000   1.00307348510079586
    2.93750000000000000   0.99392852192742276
    3.00000000000000000   0.99235781559587377
    3.06250000000000000   1.00494492645096067
    3.12500000000000000   1.00026248243820515
    3.18750000000000000   0.99671561891247296
    3.25000000000000000   1.00100898723034937
    3.31250000000000000   0.99999197865999156
    3.37500000000000000   1.00477860890282811
    3.43750000000000000   0.99300001931138371
    3.50000000000000000   1.00143982924506969
    3.56250000000000000   1.00181842007074695
    3.62500000000000000   0.99872357329162254
    3.68750000000000000   1.00362481455914820
    3.75000000000000000   1.00295180340432233
    3.81250000000000000   0.99401929496482877
    3.87500000000000000   1.00242103296733420
    3.93750000000000000   1.00400127707467690
    4.00000000000000000   0.99770852649997743
    4.06250000000000000   0.99805611474464184
    4.12500000000000000   1.00102299971726727
    4.18750000000000000   1.00231789968004148
    4.25000000000000000   0.99558434594372125
    4.31250000000000000   0.99536573461276712
    4.37500000000000000   0.99801124869534630
    4.43750000000000000   1.00114534282546241
    4.50000000000000000   1.00007367187719720
    4.56250000000000000   1.00250592813935757
    4.62500000000000000   1.00223300581690222
    4.68750000000000000   1.00168595906868929
    4.75000000000000000   1.00305467777918245
    4.81250000000000000   0.99787494775481389
    4.87500000000000000   1.00008156171573526
    4.93750000000000000   0.99911383347645510
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[blue!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/Final/radialPoisson.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[blue, thick, name path=A] table {
    0.06250000000000000   0.07186046083405796
    0.12500000000000000   0.06985682715935830
    0.18750000000000000   0.07359020964976193
    0.25000000000000000   0.08216673411545546
    0.31250000000000000   0.09228518117268267
    0.37500000000000000   0.11093572951757032
    0.43750000000000000   0.13816667206010833
    0.50000000000000000   0.18009901388007821
    0.56250000000000000   0.23629590869427985
    0.62500000000000000   0.31913987887828732
    0.68750000000000000   0.43364019759918676
    0.75000000000000000   0.60334448537231844
    0.81250000000000000   0.81686099902658849
    0.87500000000000000   1.07907710518509670
    0.93750000000000000   1.29196578870408518
    1.00000000000000000   1.43579810757282589
    1.06250000000000000   1.40481507682236262
    1.12500000000000000   1.31095679088527239
    1.18750000000000000   1.20114507016135352
    1.25000000000000000   1.09765821458174506
    1.31250000000000000   1.01891033262603692
    1.37500000000000000   0.96574101751548913
    1.43750000000000000   0.94107726657153157
    1.50000000000000000   0.92634857207240506
    1.56250000000000000   0.93182342622862924
    1.62500000000000000   0.92805042206721700
    1.68750000000000000   0.94658594469992818
    1.75000000000000000   0.95185946496685325
    1.81250000000000000   0.98545004170702721
    1.87500000000000000   0.98798714873273463
    1.93750000000000000   1.00143531940200248
    2.00000000000000000   1.01182699136322807
    2.06250000000000000   1.01912156880866700
    2.12500000000000000   1.01321766380760447
    2.18750000000000000   1.00521809325467149
    2.25000000000000000   1.00606808462286890
    2.31250000000000000   1.00736899310167427
    2.37500000000000000   1.01041129378105765
    2.43750000000000000   1.00393625350696158
    2.50000000000000000   0.99820182361486265
    2.56250000000000000   0.99847408777143365
    2.62500000000000000   0.99138108471752195
    2.68750000000000000   0.99366428698452325
    2.75000000000000000   1.00468348692709752
    2.81250000000000000   1.00009334921145654
    2.87500000000000000   0.99999799801891032
    2.93750000000000000   0.99921584526761509
    3.00000000000000000   1.00408632547975540
    3.06250000000000000   0.99942003565293402
    3.12500000000000000   1.00205343350528975
    3.18750000000000000   1.00019759491288296
    3.25000000000000000   1.00154320166645783
    3.31250000000000000   0.99802878076653190
    3.37500000000000000   0.99566040570517478
    3.43750000000000000   1.00598461564718122
    3.50000000000000000   1.00039239290108140
    3.56250000000000000   0.99682632175522645
    3.62500000000000000   0.99770797234542663
    3.68750000000000000   0.99964058712256176
    3.75000000000000000   0.99941222630735504
    3.81250000000000000   0.99868544039757523
    3.87500000000000000   0.99727003127231106
    3.93750000000000000   1.00138561810770343
    4.00000000000000000   0.99838665777927771
    4.06250000000000000   1.00227953672156689
    4.12500000000000000   1.00400724418755272
    4.18750000000000000   0.99787387938434724
    4.25000000000000000   1.00313118621215569
    4.31250000000000000   0.99744828039645206
    4.37500000000000000   1.00004663363393753
    4.43750000000000000   1.00083055734672244
    4.50000000000000000   0.99732995721122020
    4.56250000000000000   1.00031404699875281
    4.62500000000000000   1.00343730132053799
    4.68750000000000000   1.00015491613753449
    4.75000000000000000   1.00159750683897997
    4.81250000000000000   1.00142662941053096
    4.87500000000000000   1.00058992517465550
    4.93750000000000000   0.99811864053669153
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[blue!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/Final/radialR1.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[blue, thick, name path=A] table {
    0.06250000000000000   0.00172616930271942
    0.12500000000000000   0.00201878333412632
    0.18750000000000000   0.00231435440968324
    0.25000000000000000   0.00284720303383969
    0.31250000000000000   0.00355109427031496
    0.37500000000000000   0.00473374868671113
    0.43750000000000000   0.00637784518453479
    0.50000000000000000   0.00877905163309644
    0.56250000000000000   0.01209059225447641
    0.62500000000000000   0.01714386505354283
    0.68750000000000000   0.02399821330195838
    0.75000000000000000   0.03760843870798115
    0.81250000000000000   0.05735805743792433
    0.87500000000000000   0.09115499397567096
    0.93750000000000000   0.15460994748005191
    1.00000000000000000   0.27372514380067120
    1.06250000000000000  12.81695453508812399
    1.12500000000000000   0.20451657960832920
    1.18750000000000000   0.13479684395822084
    1.25000000000000000   0.09660939498704632
    1.31250000000000000   0.08077195201254996
    1.37500000000000000   0.07470261157433966
    1.43750000000000000   0.07480659886949417
    1.50000000000000000   0.08166297346904455
    1.56250000000000000   0.09212305411767939
    1.62500000000000000   0.10639958616530988
    1.68750000000000000   0.13365300624547682
    1.75000000000000000   0.22318572269842821
    1.81250000000000000   4.83149959084364866
    1.87500000000000000   2.32938771004899703
    1.93750000000000000   0.26028103622845827
    2.00000000000000000   0.23230092605065622
    2.06250000000000000   0.37129420243726069
    2.12500000000000000   5.75693147844748498
    2.18750000000000000   0.33360335246950090
    2.25000000000000000   0.19823481056602829
    2.31250000000000000   0.15191704441904402
    2.37500000000000000   0.14115106495102767
    2.43750000000000000   0.14093068322687155
    2.50000000000000000   0.14840712456182259
    2.56250000000000000   0.16630273808318113
    2.62500000000000000   0.19983328281138005
    2.68750000000000000   0.29946334912063127
    2.75000000000000000   0.55171026410965052
    2.81250000000000000   7.83655023374490600
    2.87500000000000000   0.69738802161938551
    2.93750000000000000   0.33957717170945728
    3.00000000000000000   0.26177699686897221
    3.06250000000000000   0.26211513132271697
    3.12500000000000000   0.37085935674332715
    3.18750000000000000   2.60565422477895092
    3.25000000000000000   1.28853731072332023
    3.31250000000000000   0.27857196662446732
    3.37500000000000000   0.22426594020653171
    3.43750000000000000   0.21944779546304688
    3.50000000000000000   0.23555863567386087
    3.56250000000000000   0.29380201537933459
    3.62500000000000000   0.39524235295870114
    3.68750000000000000   2.18567807426884286
    3.75000000000000000   1.34648965059588499
    3.81250000000000000   3.11120029334400572
    3.87500000000000000   2.67869524543072179
    3.93750000000000000   0.56694056200307741
    4.00000000000000000   0.34415652719842593
    4.06250000000000000   0.29808891772149482
    4.12500000000000000   0.29908367241604450
    4.18750000000000000   0.40432005790384068
    4.25000000000000000   1.74252880390104314
    4.31250000000000000   1.05040971817701112
    4.37500000000000000   0.39245972063520129
    4.43750000000000000   0.32927610790209833
    4.50000000000000000   0.37329618496466616
    4.56250000000000000   0.49249285125289211
    4.62500000000000000   2.38385182359814651
    4.68750000000000000   2.05543900990154427
    4.75000000000000000   0.75591554227612345
    4.81250000000000000   1.19546072408612813
    4.87500000000000000   1.77243174994741337
    4.93750000000000000   1.90101281769096220
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[blue!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/Final/radialSOT.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[blue, thick, name path=A] table {
    0.06250000000000000   0.00055950324979640
    0.12500000000000000   0.00120488118845182
    0.18750000000000000   0.00225700766365275
    0.25000000000000000   0.00438562593874987
    0.31250000000000000   0.00822912771058475
    0.37500000000000000   0.01639762821587217
    0.43750000000000000   0.03527543065962418
    0.50000000000000000   0.06058221883082292
    0.56250000000000000   0.11119864010565811
    0.62500000000000000   0.23307652775852644
    0.68750000000000000   0.50538327816653572
    0.75000000000000000   0.85124553914297141
    0.81250000000000000   1.11521505388844400
    0.87500000000000000   1.27526974627762146
    0.93750000000000000   1.32121280719934986
    1.00000000000000000   1.24472607429660864
    1.06250000000000000   1.22347274962905939
    1.12500000000000000   1.17076385755757295
    1.18750000000000000   1.17950362222907734
    1.25000000000000000   1.17591251464976065
    1.31250000000000000   1.12630605602088729
    1.37500000000000000   1.08165903133883234
    1.43750000000000000   0.99993646381203161
    1.50000000000000000   0.96348609031854826
    1.56250000000000000   0.92841392586663474
    1.62500000000000000   0.90277348134728796
    1.68750000000000000   0.90553358706176534
    1.75000000000000000   0.91819081520854406
    1.81250000000000000   0.92471514261896426
    1.87500000000000000   0.93482831259356758
    1.93750000000000000   0.95012778197666936
    2.00000000000000000   0.97664140192423865
    2.06250000000000000   1.00059656998500102
    2.12500000000000000   0.99913930839776355
    2.18750000000000000   1.02925431339332052
    2.25000000000000000   1.03605758257093772
    2.31250000000000000   1.03458600205816986
    2.37500000000000000   1.03239023715914802
    2.43750000000000000   1.02682467451964787
    2.50000000000000000   1.02542958213172319
    2.56250000000000000   1.01607681335935296
    2.62500000000000000   1.01859978381767569
    2.68750000000000000   1.00825698057506385
    2.75000000000000000   1.00012280641561002
    2.81250000000000000   0.98773854735644273
    2.87500000000000000   0.98677573641435368
    2.93750000000000000   0.98969193548477963
    3.00000000000000000   0.98899972545143944
    3.06250000000000000   0.98515491365022068
    3.12500000000000000   0.98706504677431683
    3.18750000000000000   0.99330787967433032
    3.25000000000000000   1.00718822187624446
    3.31250000000000000   0.99492835688899850
    3.37500000000000000   1.00068009500379662
    3.43750000000000000   1.00004036255955975
    3.50000000000000000   1.00630828575404574
    3.56250000000000000   1.00153713930502963
    3.62500000000000000   1.00215196830492914
    3.68750000000000000   0.99761536675669060
    3.75000000000000000   1.00298461906122305
    3.81250000000000000   1.00538381335255589
    3.87500000000000000   1.00280306121610052
    3.93750000000000000   0.99376640054485055
    4.00000000000000000   1.00357923942363714
    4.06250000000000000   0.99615091263840572
    4.12500000000000000   0.99936561624345521
    4.18750000000000000   0.99956868045627367
    4.25000000000000000   1.00311150295846030
    4.31250000000000000   1.00025456566744064
    4.37500000000000000   0.99982049365904269
    4.43750000000000000   1.00267311389270986
    4.50000000000000000   0.99643327004969684
    4.56250000000000000   1.00131779832089141
    4.62500000000000000   1.00257325871029490
    4.68750000000000000   0.99800125497881487
    4.75000000000000000   0.99977177408470685
    4.81250000000000000   0.99946488412044920
    4.87500000000000000   1.00199407673470398
    4.93750000000000000   0.99628480637621875
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[blue!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/Orig/radialGBN.tex <==
‰\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[red, thick, name path=A] table {
    0.06250000000000000   0.00000000101112869
    0.12500000000000000   0.00000000141518402
    0.18750000000000000   0.00000000296818520
    0.25000000000000000   0.00000000959705938
    0.31250000000000000   0.00000004307616534
    0.37500000000000000   0.00000029941464551
    0.43750000000000000   0.00000249997843462
    0.50000000000000000   0.00002619488196669
    0.56250000000000000   0.00035219713723960
    0.62500000000000000   0.00680559167238622
    0.68750000000000000   0.11710246697452233
    0.75000000000000000   0.55765496133917203
    0.81250000000000000   0.96475112324108137
    0.87500000000000000   1.24281731886475932
    0.93750000000000000   1.53417646548083986
    1.00000000000000000   1.79843750576686223
    1.06250000000000000   1.90068254219375166
    1.12500000000000000   1.76127034312383479
    1.18750000000000000   1.46312605980633426
    1.25000000000000000   1.16620012650569804
    1.31250000000000000   0.93779480156181338
    1.37500000000000000   0.79399531609560925
    1.43750000000000000   0.71392058442792428
    1.50000000000000000   0.67668345560250531
    1.56250000000000000   0.66847204427164009
    1.62500000000000000   0.68209908732002256
    1.68750000000000000   0.72277095337900144
    1.75000000000000000   0.78805387753832934
    1.81250000000000000   0.87235444367635440
    1.87500000000000000   0.96623978939173105
    1.93750000000000000   1.06108060880954080
    2.00000000000000000   1.14571063105838178
    2.06250000000000000   1.21224476352489785
    2.12500000000000000   1.24583782061722670
    2.18750000000000000   1.23426273859733548
    2.25000000000000000   1.18440364858767588
    2.31250000000000000   1.11263677391961857
    2.37500000000000000   1.03636211571942760
    2.43750000000000000   0.97162078514354011
    2.50000000000000000   0.92243706172238726
    2.56250000000000000   0.89465050770499266
    2.62500000000000000   0.88155093458266853
    2.68750000000000000   0.88334269898626550
    2.75000000000000000   0.89553755804049451
    2.81250000000000000   0.91712892544376590
    2.87500000000000000   0.94520413058209640
    2.93750000000000000   0.97402952298583034
    3.00000000000000000   1.00466065876797694
    3.06250000000000000   1.03206097152675769
    3.12500000000000000   1.05348746999684439
    3.18750000000000000   1.06704570779045205
    3.25000000000000000   1.07088014589296110
    3.31250000000000000   1.06568284305698890
    3.37500000000000000   1.05105876343041005
    3.43750000000000000   1.03243864714136024
    3.50000000000000000   1.01276120237446698
    3.56250000000000000   0.99366876663459869
    3.62500000000000000   0.97790440034613579
    3.68750000000000000   0.96734252695966705
    3.75000000000000000   0.96314430075557933
    3.81250000000000000   0.96339652751924598
    3.87500000000000000   0.96786824876643940
    3.93750000000000000   0.97433974521282452
    4.00000000000000000   0.98366114535007354
    4.06250000000000000   0.99335288913008413
    4.12500000000000000   1.00116637433901867
    4.18750000000000000   1.00851247588941373
    4.25000000000000000   1.01487180615086792
    4.31250000000000000   1.01856857357615405
    4.37500000000000000   1.01945810290151129
    4.43750000000000000   1.01763764870254336
    4.50000000000000000   1.01523339587665551
    4.56250000000000000   1.01051282145441013
    4.62500000000000000   1.00512562903929203
    4.68750000000000000   1.00037768268191751
    4.75000000000000000   0.99442338021623411
    4.81250000000000000   0.99232240976305897
    4.87500000000000000   0.99044879478232406
    4.93750000000000000   0.98919682016841448
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[red!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/Orig/radialLDBN.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[red, thick, name path=A] table {
    0.06250000000000000   0.00410681299572806
    0.12500000000000000   0.00750500520570725
    0.18750000000000000   0.00929281792353444
    0.25000000000000000   0.01441110939608423
    0.31250000000000000   0.01904438017491587
    0.37500000000000000   0.02396513100151785
    0.43750000000000000   0.03444581626343149
    0.50000000000000000   0.04408406489141255
    0.56250000000000000   0.06173128015609518
    0.62500000000000000   0.08935924799909163
    0.68750000000000000   0.13375979066506874
    0.75000000000000000   0.22523276144831952
    0.81250000000000000   0.45111082192510848
    0.87500000000000000   0.98927374483850294
    0.93750000000000000   1.75733789372642324
    1.00000000000000000   2.61058032023542719
    1.06250000000000000   2.56179951584455567
    1.12500000000000000   1.90049385187645581
    1.18750000000000000   1.29018972273181909
    1.25000000000000000   0.86633869504630567
    1.31250000000000000   0.67920039513172425
    1.37500000000000000   0.56536254801339259
    1.43750000000000000   0.50323169216516239
    1.50000000000000000   0.50889719242438736
    1.56250000000000000   0.57336229077139178
    1.62500000000000000   0.65554473114610234
    1.68750000000000000   0.75872873531410068
    1.75000000000000000   0.88486428772315129
    1.81250000000000000   1.05402235734521743
    1.87500000000000000   1.17753795574332343
    1.93750000000000000   1.24236915399107017
    2.00000000000000000   1.35820535241217466
    2.06250000000000000   1.32956422917894046
    2.12500000000000000   1.23294297231881989
    2.18750000000000000   1.15270224214437333
    2.25000000000000000   1.04560815613377667
    2.31250000000000000   0.95245066598087913
    2.37500000000000000   0.88343497827909423
    2.43750000000000000   0.82479930170275095
    2.50000000000000000   0.84866353231110225
    2.56250000000000000   0.84708090407457237
    2.62500000000000000   0.86354465184701978
    2.68750000000000000   0.90559490758517336
    2.75000000000000000   0.97618676598245169
    2.81250000000000000   1.01461689484012241
    2.87500000000000000   1.02688208163067185
    2.93750000000000000   1.07612391423732912
    3.00000000000000000   1.07030287253814937
    3.06250000000000000   1.09241430065199951
    3.12500000000000000   1.07623457043033444
    3.18750000000000000   1.07681538572645197
    3.25000000000000000   1.04436409917977491
    3.31250000000000000   1.00324894458766400
    3.37500000000000000   0.96623432592759040
    3.43750000000000000   0.97875722547401345
    3.50000000000000000   0.95185623431429967
    3.56250000000000000   0.94811544963546768
    3.62500000000000000   0.93897338352130022
    3.68750000000000000   0.95728345584881092
    3.75000000000000000   0.98662325684479812
    3.81250000000000000   0.97570504497095090
    3.87500000000000000   1.03862969714215758
    3.93750000000000000   1.00276589190117282
    4.00000000000000000   1.00955755834178551
    4.06250000000000000   1.04004098523296906
    4.12500000000000000   1.01366958490511450
    4.18750000000000000   1.01581851378776888
    4.25000000000000000   1.02625278764075034
    4.31250000000000000   1.03022933776363246
    4.37500000000000000   0.99970150667495550
    4.43750000000000000   0.98766108826127452
    4.50000000000000000   0.97574242403440747
    4.56250000000000000   0.98633966046572696
    4.62500000000000000   0.98550977646511917
    4.68750000000000000   0.97652438300384692
    4.75000000000000000   0.99778779371333814
    4.81250000000000000   0.98238746747874117
    4.87500000000000000   1.01566931603528521
    4.93750000000000000   1.00820918684730909
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[red!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/Orig/radialOwen.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[red, thick, name path=A] table {
    0.06250000000000000   0.00371932642589829
    0.12500000000000000   0.01939090161191327
    0.18750000000000000   0.05313319976287044
    0.25000000000000000   0.11287007105525375
    0.31250000000000000   0.19487525948590720
    0.37500000000000000   0.31076160534517866
    0.43750000000000000   0.42088590119511399
    0.50000000000000000   0.54755397115258486
    0.56250000000000000   0.66541754653626595
    0.62500000000000000   0.77785443920952224
    0.68750000000000000   0.83854177420993226
    0.75000000000000000   0.91314378111988181
    0.81250000000000000   0.95511650478548238
    0.87500000000000000   0.96506002345106623
    0.93750000000000000   0.99305107728564435
    1.00000000000000000   0.99137485480410159
    1.06250000000000000   0.99992426639975340
    1.12500000000000000   1.00272611028750469
    1.18750000000000000   0.99826548052137820
    1.25000000000000000   0.98945142253948204
    1.31250000000000000   0.98628176710851767
    1.37500000000000000   0.97835307079109779
    1.43750000000000000   0.98496157144191188
    1.50000000000000000   0.99532976102761861
    1.56250000000000000   0.98856041442811304
    1.62500000000000000   0.99388883639522418
    1.68750000000000000   1.00409934083840224
    1.75000000000000000   0.99140783227420226
    1.81250000000000000   1.00356071484979803
    1.87500000000000000   1.00489518044595805
    1.93750000000000000   1.00338384280824000
    2.00000000000000000   1.00708184622485741
    2.06250000000000000   1.00503176214450485
    2.12500000000000000   1.00305597010072245
    2.18750000000000000   0.99791729266443141
    2.25000000000000000   0.99417009026876113
    2.31250000000000000   0.99761011505374209
    2.37500000000000000   0.99892910949961344
    2.43750000000000000   0.99892897720784735
    2.50000000000000000   1.00167203599645060
    2.56250000000000000   0.99712644247176285
    2.62500000000000000   0.99595729779743480
    2.68750000000000000   0.99589126454883314
    2.75000000000000000   0.99969987055600518
    2.81250000000000000   0.99697617067491751
    2.87500000000000000   1.00210459547858810
    2.93750000000000000   0.99638240469655426
    3.00000000000000000   1.00025252870138237
    3.06250000000000000   1.00091888298608445
    3.12500000000000000   0.99860232122273840
    3.18750000000000000   1.00025044546445763
    3.25000000000000000   0.99895482647902656
    3.31250000000000000   1.00233232900341385
    3.37500000000000000   0.99811561998943299
    3.43750000000000000   1.00121256326637331
    3.50000000000000000   0.99990623995917716
    3.56250000000000000   1.00132301980445515
    3.62500000000000000   0.99995317579596565
    3.68750000000000000   0.99667647559713923
    3.75000000000000000   0.99668522295143658
    3.81250000000000000   1.00058068326045269
    3.87500000000000000   0.99767327128284666
    3.93750000000000000   0.99995420358485820
    4.00000000000000000   1.00274564000181088
    4.06250000000000000   1.00234128227713160
    4.12500000000000000   0.99881542048981131
    4.18750000000000000   1.00580310734568612
    4.25000000000000000   0.99897730850202726
    4.31250000000000000   1.00076238761285219
    4.37500000000000000   1.00060118690596833
    4.43750000000000000   1.00045550164859454
    4.50000000000000000   0.99865469525048789
    4.56250000000000000   0.99793654163625078
    4.62500000000000000   0.99497697591393586
    4.68750000000000000   1.00340922685833633
    4.75000000000000000   0.99762815157691398
    4.81250000000000000   0.99642453451265123
    4.87500000000000000   1.00114138432716193
    4.93750000000000000   0.99863495969448501
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[red!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/Orig/radialPoisson.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[red, thick, name path=A] table {
    0.06250000000000000   0.06377653825999113
    0.12500000000000000   0.06707315950325266
    0.18750000000000000   0.07070029556466928
    0.25000000000000000   0.07483615500263455
    0.31250000000000000   0.07937433627444124
    0.37500000000000000   0.08854943419651216
    0.43750000000000000   0.10165579756119111
    0.50000000000000000   0.11907732409774793
    0.56250000000000000   0.14985676446951271
    0.62500000000000000   0.20132564706124964
    0.68750000000000000   0.28421140896829039
    0.75000000000000000   0.42507007633266164
    0.81250000000000000   0.63579428674753236
    0.87500000000000000   0.91367982281076487
    0.93750000000000000   1.19750449321964925
    1.00000000000000000   1.46246478615292341
    1.06250000000000000   1.62022284121075355
    1.12500000000000000   1.65486687170131774
    1.18750000000000000   1.58541355256833105
    1.25000000000000000   1.44889162600772514
    1.31250000000000000   1.29685964194505376
    1.37500000000000000   1.12979262248371692
    1.43750000000000000   0.99001021184840121
    1.50000000000000000   0.87428643440785447
    1.56250000000000000   0.79040302522081873
    1.62500000000000000   0.73035025791535035
    1.68750000000000000   0.70559063420977830
    1.75000000000000000   0.70370858791148849
    1.81250000000000000   0.72265053088288655
    1.87500000000000000   0.76702789765897572
    1.93750000000000000   0.82482775547189258
    2.00000000000000000   0.89226861502757193
    2.06250000000000000   0.98198652486233973
    2.12500000000000000   1.07161760149623642
    2.18750000000000000   1.13642125425131590
    2.25000000000000000   1.20125151279045705
    2.31250000000000000   1.23152475702997299
    2.37500000000000000   1.22991930436410679
    2.43750000000000000   1.20523676735814678
    2.50000000000000000   1.15515212839556702
    2.56250000000000000   1.09856934285690944
    2.62500000000000000   1.03828193206026587
    2.68750000000000000   0.97370150263252464
    2.75000000000000000   0.92370620791830382
    2.81250000000000000   0.88582809203025414
    2.87500000000000000   0.86360379949217869
    2.93750000000000000   0.84590946934568412
    3.00000000000000000   0.84856422007313703
    3.06250000000000000   0.86618998064157482
    3.12500000000000000   0.89795125760085437
    3.18750000000000000   0.92964378639373846
    3.25000000000000000   0.97567742590254425
    3.31250000000000000   1.01272445197186589
    3.37500000000000000   1.05357558116886896
    3.43750000000000000   1.09159692059070879
    3.50000000000000000   1.11530001113909272
    3.56250000000000000   1.12133122840791888
    3.62500000000000000   1.11372003456542079
    3.68750000000000000   1.10431830106492668
    3.75000000000000000   1.08001154831331747
    3.81250000000000000   1.04463789417798236
    3.87500000000000000   1.01113272688426981
    3.93750000000000000   0.97420208693877131
    4.00000000000000000   0.94548216432103627
    4.06250000000000000   0.92906068634824868
    4.12500000000000000   0.91261626646050853
    4.18750000000000000   0.90798395986886016
    4.25000000000000000   0.90900395742047102
    4.31250000000000000   0.92448830098309021
    4.37500000000000000   0.94336063357201572
    4.43750000000000000   0.96528356150054728
    4.50000000000000000   0.99483639400552015
    4.56250000000000000   1.01939642450213119
    4.62500000000000000   1.04364534051946634
    4.68750000000000000   1.06226556989396514
    4.75000000000000000   1.07390109509136766
    4.81250000000000000   1.07565834552142925
    4.87500000000000000   1.07801694972011508
    4.93750000000000000   1.06400707636804981
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[red!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/Orig/radialR1.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[red, thick, name path=A] table {
    0.06250000000000000   0.00000000000000000
    0.12500000000000000   0.00000000000000000
    0.18750000000000000   0.00000000000000000
    0.25000000000000000   0.00000000000000000
    0.31250000000000000   0.00000000000000000
    0.37500000000000000   0.00000000000000000
    0.43750000000000000   0.00000000000000000
    0.50000000000000000   0.00000000000000000
    0.56250000000000000   0.00000000000000000
    0.62500000000000000   0.00000000000000000
    0.68750000000000000   0.00000000000000000
    0.75000000000000000   0.00000000000000000
    0.81250000000000000   0.00000000000000000
    0.87500000000000000   0.00000000000000000
    0.93750000000000000   0.00000000000000000
    1.00000000000000000   0.00000000000000000
    1.06250000000000000  14.09174311926604339
    1.12500000000000000   0.00000000000000000
    1.18750000000000000   0.00000000000000000
    1.25000000000000000   0.00000000000000000
    1.31250000000000000   0.00000000000000000
    1.37500000000000000   0.00000000000000000
    1.43750000000000000   0.00000000000000000
    1.50000000000000000   0.00000000000000000
    1.56250000000000000   0.00000000000000000
    1.62500000000000000   0.00000000000000000
    1.68750000000000000   0.00000000000000000
    1.75000000000000000   0.00000000000000000
    1.81250000000000000   5.59562841530055355
    1.87500000000000000   2.62564102564102875
    1.93750000000000000   0.00000000000000000
    2.00000000000000000   0.00000000000000000
    2.06250000000000000   0.00000000000000000
    2.12500000000000000   7.07834101382489500
    2.18750000000000000   0.00000000000000000
    2.25000000000000000   0.00000000000000000
    2.31250000000000000   0.00000000000000000
    2.37500000000000000   0.00000000000000000
    2.43750000000000000   0.00000000000000000
    2.50000000000000000   0.00000000000000000
    2.56250000000000000   0.00000000000000000
    2.62500000000000000   0.00000000000000000
    2.68750000000000000   0.00000000000000000
    2.75000000000000000   0.00000000000000000
    2.81250000000000000  10.89361702127660081
    2.87500000000000000   0.00000000000000000
    2.93750000000000000   0.00000000000000000
    3.00000000000000000   0.00000000000000000
    3.06250000000000000   0.00000000000000000
    3.12500000000000000   0.00000000000000000
    3.18750000000000000   3.23028391167192730
    3.25000000000000000   1.55623100303951323
    3.31250000000000000   0.00000000000000000
    3.37500000000000000   0.00000000000000000
    3.43750000000000000   0.00000000000000000
    3.50000000000000000   0.00000000000000000
    3.56250000000000000   0.00000000000000000
    3.62500000000000000   0.00000000000000000
    3.68750000000000000   2.71618037135278767
    3.75000000000000000   1.37634408602150193
    3.81250000000000000   3.84962406015038061
    3.87500000000000000   3.93846153846153424
    3.93750000000000000   0.00000000000000000
    4.00000000000000000   0.00000000000000000
    4.06250000000000000   0.00000000000000000
    4.12500000000000000   0.00000000000000000
    4.18750000000000000   0.00000000000000000
    4.25000000000000000   2.37587006960556790
    4.31250000000000000   1.19347319347319347
    4.37500000000000000   0.00000000000000000
    4.43750000000000000   0.00000000000000000
    4.50000000000000000   0.00000000000000000
    4.56250000000000000   0.00000000000000000
    4.62500000000000000   3.24050632911392666
    4.68750000000000000   3.28907922912205564
    4.75000000000000000   0.00000000000000000
    4.81250000000000000   1.04489795918367423
    4.87500000000000000   2.05210420841683527
    4.93750000000000000   3.13469387755101714
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[red!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}


==> res/spectrums/Orig/radialSOT.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=5cm,
    ymin = 0.000000e+00,
    ymax = 4.200000e+00,
    xmin = 0.000000e+00,
    xmax=4.937500e+00,
    xtick align = outside,
  ]
  \addplot[red, thick, name path=A] table {
    0.06250000000000000   0.00008820461366917
    0.12500000000000000   0.00029637237113491
    0.18750000000000000   0.00072850656170143
    0.25000000000000000   0.00167717641766048
    0.31250000000000000   0.00417611973256693
    0.37500000000000000   0.01044020698543466
    0.43750000000000000   0.02289798807456273
    0.50000000000000000   0.04674879170238843
    0.56250000000000000   0.09496441549590809
    0.62500000000000000   0.25224074603129004
    0.68750000000000000   0.51905593683196505
    0.75000000000000000   0.85880617451252539
    0.81250000000000000   1.13639547087874004
    0.87500000000000000   1.30510101636208820
    0.93750000000000000   1.29225534364555128
    1.00000000000000000   1.18722383652236396
    1.06250000000000000   1.14625735911146487
    1.12500000000000000   1.16537581355481112
    1.18750000000000000   1.19359636241948786
    1.25000000000000000   1.18520037492988961
    1.31250000000000000   1.16416109328353445
    1.37500000000000000   1.11661418677150648
    1.43750000000000000   1.06221728344866895
    1.50000000000000000   0.99840839113395319
    1.56250000000000000   0.95372129832131392
    1.62500000000000000   0.91575055444719433
    1.68750000000000000   0.90860874399218750
    1.75000000000000000   0.88288443993389054
    1.81250000000000000   0.91280929914327358
    1.87500000000000000   0.89742284656071269
    1.93750000000000000   0.90018633163709327
    2.00000000000000000   0.94765027005240321
    2.06250000000000000   0.96603573853771629
    2.12500000000000000   1.00015488985845225
    2.18750000000000000   1.01977422545892638
    2.25000000000000000   1.03243101555820749
    2.31250000000000000   1.04862362698254286
    2.37500000000000000   1.04135873468966000
    2.43750000000000000   1.05065650043199921
    2.50000000000000000   1.04262400610392447
    2.56250000000000000   1.03327342657723475
    2.62500000000000000   1.03633378992969094
    2.68750000000000000   1.02120401382829962
    2.75000000000000000   1.00813986625994589
    2.81250000000000000   1.00576577815942203
    2.87500000000000000   0.99008651554915972
    2.93750000000000000   0.97902718384267817
    3.00000000000000000   0.97919601620100727
    3.06250000000000000   0.98902714270178926
    3.12500000000000000   0.99296227739260912
    3.18750000000000000   0.97004440107519729
    3.25000000000000000   0.98730136797513701
    3.31250000000000000   0.98121851616188327
    3.37500000000000000   0.99366455928193831
    3.43750000000000000   1.00948219262419103
    3.50000000000000000   1.00986074980523211
    3.56250000000000000   1.00894842282536779
    3.62500000000000000   1.00402991730400348
    3.68750000000000000   0.99976120410097979
    3.75000000000000000   0.99496287532575256
    3.81250000000000000   0.98619349290459657
    3.87500000000000000   1.00130251534220149
    3.93750000000000000   1.00391912981794174
    4.00000000000000000   0.99739954206594261
    4.06250000000000000   0.99940992711028842
    4.12500000000000000   0.99646839915511665
    4.18750000000000000   1.00480092633956586
    4.25000000000000000   1.00777731306288820
    4.31250000000000000   0.99994641236778836
    4.37500000000000000   1.01358318615627185
    4.43750000000000000   1.00153968598925691
    4.50000000000000000   1.00477030324428762
    4.56250000000000000   1.00762498811826373
    4.62500000000000000   1.00148849474091550
    4.68750000000000000   0.99657556811320724
    4.75000000000000000   1.00559911109183675
    4.81250000000000000   0.98816245967584959
    4.87500000000000000   0.99853433799319602
    4.93750000000000000   0.99624581145507851
  };
  \addplot[draw=none, domain=0.062500:4.937500, name path=B] {0};
  \addplot[red!10] fill between[of=A and B];
  \addplot[help lines,dashed, domain=0:4.937500] {1};

\end{axis};
\end{tikzpicture}

